Intrinsic Dimension Estimating Autoencoder (IDEA) Using CancelOut Layer and a Projected Loss

This paper introduces the Intrinsic Dimension Estimating Autoencoder (IDEA), which identifies the underlying intrinsic dimension of a wide range of datasets whose samples lie on either linear or nonlinear manifolds. Beyond estimating the intrinsic dimension, IDEA is also able to reconstruct the original dataset after projecting it onto the corresponding latent space, which is structured using re-weighted double CancelOut layers. Our key contribution is the introduction of the projected reconstruction loss term, guiding the training of the model by continuously assessing the reconstruction quality under the removal of an additional latent dimension. We first assess the performance of IDEA on a series of theoretical benchmarks to validate its robustness. These experiments allow us to test its reconstruction ability and compare its performance with state-of-the-art intrinsic dimension estimators. The benchmarks show good accuracy and high versatility of our approach. Subsequently, we apply our model to data generated from the numerical solution of a vertically resolved one-dimensional free-surface flow, following a pointwise discretization of the vertical velocity profile in the horizontal direction, vertical direction, and time. IDEA succeeds in estimating the dataset's intrinsic dimension and then reconstructs the original solution by working directly within the projection space identified by the network.

==> body/figures/CO.tikz.tex <==


% Gradient Info
  
\tikzset {_ciiu4xm0c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tvqh1ubnr}{150bp}{rgb(0bp)=(1,0.18,0.18);
rgb(37.5bp)=(1,0.18,0.18);
rgb(62.5bp)=(0.57,0.95,1);
rgb(100bp)=(0.57,0.95,1)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6698793676142086] 
\draw [color={rgb, 255:red, 123; green, 199; blue, 227 }  ,draw opacity=1 ]   (180,90) -- (227,90) ;
\draw [shift={(230,90)}, rotate = 180] [fill={rgb, 255:red, 123; green, 199; blue, 227 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5566814147558568] 
\draw [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ]   (180,110) -- (227,110) ;
\draw [shift={(230,110)}, rotate = 180] [fill={rgb, 255:red, 189; green, 186; blue, 192 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8846179355375314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270,90) -- (317,90) ;
\draw [shift={(320,90)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp45177648609914234] 
\path  [shading=_tvqh1ubnr,_ciiu4xm0c] (420,40) -- (440,40) -- (440,190) -- (420,190) -- cycle ; % for fading 
 \draw   (420,40) -- (440,40) -- (440,190) -- (420,190) -- cycle ; % for border 

%Shape: Regular Polygon [id:dp757342450613689] 
\draw  [color={rgb, 255:red, 181; green, 247; blue, 255 }  ,draw opacity=1 ] (260,70) -- (255,78.66) -- (245,78.66) -- (240,70) -- (245,61.34) -- (255,61.34) -- cycle ;
%Shape: Regular Polygon [id:dp2995796729231812] 
\draw  [color={rgb, 255:red, 123; green, 199; blue, 227 }  ,draw opacity=1 ] (260,90) -- (255,98.66) -- (245,98.66) -- (240,90) -- (245,81.34) -- (255,81.34) -- cycle ;
%Shape: Regular Polygon [id:dp8058452137729888] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (260,170) -- (255,178.66) -- (245,178.66) -- (240,170) -- (245,161.34) -- (255,161.34) -- cycle ;
%Straight Lines [id:da9862216937489247] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,120) -- (250,160) ;
%Straight Lines [id:da5795420946011386] 
\draw [color={rgb, 255:red, 181; green, 247; blue, 255 }  ,draw opacity=1 ]   (240,60) -- (260,80) ;
%Straight Lines [id:da41322745254975946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,120.34) -- (340,160.34) ;
%Shape: Regular Polygon [id:dp257322325136475] 
\draw  [color={rgb, 255:red, 181; green, 247; blue, 255 }  ,draw opacity=1 ] (350,70) -- (345,78.66) -- (335,78.66) -- (330,70) -- (335,61.34) -- (345,61.34) -- cycle ;
%Straight Lines [id:da498198787856187] 
\draw [color={rgb, 255:red, 181; green, 247; blue, 255 }  ,draw opacity=1 ]   (330,60) -- (350,80) ;
%Straight Lines [id:da7910589217566761] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,120) -- (160,160) ;
%Shape: Brace [id:dp6449886727838714] 
\draw   (140.33,60.33) .. controls (135.66,60.33) and (133.33,62.66) .. (133.33,67.33) -- (133.33,110.33) .. controls (133.33,117) and (131,120.33) .. (126.33,120.33) .. controls (131,120.33) and (133.33,123.66) .. (133.33,130.33)(133.33,127.33) -- (133.33,173.33) .. controls (133.33,178) and (135.66,180.33) .. (140.33,180.33) ;
%Shape: Brace [id:dp5296198017342432] 
%Shape: Brace [id:dp5296198017342432] 
\draw   (361.67,180) .. controls (366.34,180) and (368.67,177.67) .. (368.67,173) -- (368.67,131) .. controls (368.67,124.33) and (371,121) .. (375.67,121) .. controls (371,121) and (368.67,117.67) .. (368.67,111) (368.67,114) -- (368.67,87) .. controls (368.67,82.33) and (366.34,80) .. (361.67,80) ;
%Straight Lines [id:da2224718877249221] 
\draw [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ]   (180,170) -- (227,170) ;
\draw [shift={(230,170)}, rotate = 180] [fill={rgb, 255:red, 189; green, 186; blue, 192 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8647624520538176] 
\draw [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ]   (270,110) -- (317,110) ;
\draw [shift={(320,110)}, rotate = 180] [fill={rgb, 255:red, 189; green, 186; blue, 192 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7728986662902931] 
\draw [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ]   (270,170) -- (317,170) ;
\draw [shift={(320,170)}, rotate = 180] [fill={rgb, 255:red, 189; green, 186; blue, 192 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Regular Polygon [id:dp7225533936899272] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (170,170) -- (165,178.66) -- (155,178.66) -- (150,170) -- (155,161.34) -- (165,161.34) -- cycle ;
%Shape: Regular Polygon [id:dp5269263239654376] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (170,110) -- (165,118.66) -- (155,118.66) -- (150,110) -- (155,101.34) -- (165,101.34) -- cycle ;
%Shape: Regular Polygon [id:dp6759087297750382] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (170,90) -- (165,98.66) -- (155,98.66) -- (150,90) -- (155,81.34) -- (165,81.34) -- cycle ;
%Shape: Regular Polygon [id:dp03728737947836236] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (170,70) -- (165,78.66) -- (155,78.66) -- (150,70) -- (155,61.34) -- (165,61.34) -- cycle ;
%Shape: Regular Polygon [id:dp42479841349999914] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (350,90) -- (345,98.66) -- (335,98.66) -- (330,90) -- (335,81.34) -- (345,81.34) -- cycle ;
%Shape: Regular Polygon [id:dp8791355805242036] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (350,110.32) -- (345,118.98) -- (335,118.98) -- (330,110.32) -- (335,101.66) -- (345,101.66) -- cycle ;
%Shape: Regular Polygon [id:dp5881505588573558] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (350,170) -- (345,178.66) -- (335,178.66) -- (330,170) -- (335,161.34) -- (345,161.34) -- cycle ;
%Shape: Regular Polygon [id:dp7682539008934911] 
\draw  [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ] (260,110) -- (255,118.66) -- (245,118.66) -- (240,110) -- (245,101.34) -- (255,101.34) -- cycle ;
%Straight Lines [id:da3375454273036774] 
\draw [color={rgb, 255:red, 189; green, 186; blue, 192 }  ,draw opacity=1 ]   (270,70) -- (317,70) ;
\draw [shift={(320,70)}, rotate = 180] [fill={rgb, 255:red, 189; green, 186; blue, 192 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (111,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle l$ };
% Text Node
\draw (381,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle l-1$};
% Text Node
\draw (190,40) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle \text{Co}_{1}$};

\definecolor{myblue}{HTML}{7AC7E3} 

\draw (195,78) node[
    anchor=north west,
    inner sep=0.75pt,
    align=left,
    text=myblue,
    scale=0.6
]{};
%]{\scriptsize $\displaystyle w_{\mathrm{co1}}^{(\text{last})}$};
% Text Node
\draw (280,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \text{Co}_{2}$};
% Text Node
\draw (378,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize Weight magnitude};
% Text Node
\draw (115,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Re-weighted double CancelOut layers}};
% Text Node
\draw (451,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize high};
% Text Node
\draw (451,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize low};


\end{tikzpicture}


==> body/figures/IDEA.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape: Rectangle [id:dp8503483478889123] 
\draw   (166,60) -- (170,60) -- (170,200) -- (166,200) -- cycle ;
%Shape: Rectangle [id:dp06302995005927214] 
\draw   (186,70) -- (190,70) -- (190,190) -- (186,190) -- cycle ;
%Shape: Rectangle [id:dp8912436274122619] 
\draw   (206,80) -- (210,80) -- (210,180) -- (206,180) -- cycle ;
%Shape: Rectangle [id:dp5378059790955358] 
\draw   (226,90) -- (230,90) -- (230,170) -- (226,170) -- cycle ;
%Shape: Rectangle [id:dp20262654189878904] 
\draw   (170,60) -- (174,60) -- (174,200) -- (170,200) -- cycle ;
%Shape: Rectangle [id:dp11708375716245156] 
\draw   (190,70) -- (194,70) -- (194,190) -- (190,190) -- cycle ;
%Shape: Rectangle [id:dp30475752753265983] 
\draw   (210,80) -- (214,80) -- (214,180) -- (210,180) -- cycle ;
%Shape: Rectangle [id:dp8912588075376267] 
\draw   (371,50) -- (375,50) -- (375,210) -- (371,210) -- cycle ;
%Shape: Rectangle [id:dp28597574122650093] 
\draw   (351,60) -- (355,60) -- (355,200) -- (351,200) -- cycle ;
%Shape: Rectangle [id:dp6605072320014984] 
\draw   (331,70) -- (335,70) -- (335,190) -- (331,190) -- cycle ;
%Shape: Rectangle [id:dp16534424331687259] 
\draw   (311,80) -- (315,80) -- (315,180) -- (311,180) -- cycle ;
%Shape: Rectangle [id:dp3993407200360546] 
\draw   (291,90) -- (295,90) -- (295,170) -- (291,170) -- cycle ;
%Shape: Rectangle [id:dp20686103457629534] 
\draw   (355,60) -- (359,60) -- (359,200) -- (355,200) -- cycle ;
%Shape: Rectangle [id:dp0817788792754005] 
\draw   (335,70) -- (339,70) -- (339,190) -- (335,190) -- cycle ;
%Shape: Rectangle [id:dp28598195497810075] 
\draw   (315,80) -- (319,80) -- (319,180) -- (315,180) -- cycle ;
%Shape: Rectangle [id:dp15361830529268639] 
\draw   (146,51) -- (150,51) -- (150,211) -- (146,211) -- cycle ;
%Shape: Rectangle [id:dp9901242617933724] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (170,60) -- (174,60) -- (174,200) -- (170,200) -- cycle ;
%Shape: Rectangle [id:dp03272372606804452] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (190,70) -- (194,70) -- (194,190) -- (190,190) -- cycle ;
%Shape: Rectangle [id:dp032023200560825416] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (210,80) -- (214,80) -- (214,180) -- (210,180) -- cycle ;
%Shape: Rectangle [id:dp6831822189547961] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (315,80) -- (319,80) -- (319,180) -- (315,180) -- cycle ;
%Shape: Rectangle [id:dp5312798901643038] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (335,70) -- (339,70) -- (339,190) -- (335,190) -- cycle ;
%Shape: Rectangle [id:dp2689145003013529] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (355,60) -- (359,60) -- (359,200) -- (355,200) -- cycle ;
%Shape: Rectangle [id:dp920921246083951] 
\draw   (150,51) -- (154,51) -- (154,211) -- (150,211) -- cycle ;
%Shape: Rectangle [id:dp2706727802114899] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (150,51) -- (154,51) -- (154,211) -- (150,211) -- cycle ;
%Shape: Rectangle [id:dp8369070899970306] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.11 ] (240,80) -- (280,80) -- (280,180) -- (240,180) -- cycle ;
%Shape: Rectangle [id:dp7388010741315576] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (251,100) -- (255,100) -- (255,160) -- (251,160) -- cycle ;
%Shape: Rectangle [id:dp47880462956647374] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (266,100) -- (270,100) -- (270,160) -- (266,160) -- cycle ;
%Shape: Rectangle [id:dp22277452548817844] 
\draw   (295,90) -- (299,90) -- (299,170) -- (295,170) -- cycle ;
%Shape: Rectangle [id:dp042576551967405285] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (295,90) -- (299,90) -- (299,170) -- (295,170) -- cycle ;
%Straight Lines [id:da02767507808426295] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.39 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,130) -- (383,130) ;
\draw [shift={(386,130)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (232,65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\footnotesize Bottleneck};
% Text Node
\draw (242,163) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny Co$\displaystyle _{1}$}};
% Text Node
\draw (261,163) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ] [align=left] {{\tiny Co$\displaystyle _{2}$}};
% Text Node
\draw (111,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M$};
% Text Node
\draw (391,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{M} \ \approx \ M$};


\end{tikzpicture}


==> body/figures/Loss_curve.tikz.tex <==

\begin{tikzpicture}
  \begin{axis}[
    width=0.9\linewidth,
    height=6cm,
    xlabel={Epoch},
    ylabel={$\mathcal{L}_{\text{total}}$},
    grid=both,
    thick,
    ymode=log,
    enlargelimits=0.05,
    legend pos=north east
  ]
    \addplot[
      blue,
      mark=*,
      mark size=1pt,
      only marks,
    ] table [x=Epoch, y=Loss, col sep=comma] {body/figures/Loss_curve.csv};
  \end{axis}
\end{tikzpicture}

==> body/figures/TestingRD1.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.9\linewidth,
    height=6cm,
    xlabel={Number of moments},
    ylabel={$L^2$ Loss},
    grid=both,
    ymode=log,
    ymin=1e-7,
    ymax=0, % optional (adjust/remove)
    xtick={1,2,3,4,5,6,7},
    ytickten={-7,-6,-5,-4,-3,-2, -1, 0}, % optional: show ticks 1e-7 ... 1e-3
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2},
    legend cell align={left}
  ]

    \addplot[
      only marks,
      mark=*,
      blue,
      mark size=2pt
    ] coordinates {
      (1, 0.3129636276)
      (2, 0.0363436191)
      (3, 0.0363277850)
      (4, 0.0009605165)
      (5, 0.0009096088)
      (6, 0.0001387931)
    };
    \addlegendentry{Legendre decomp.}

        \addplot[
      only marks,
      mark=*,
      orange,
      mark size=2pt
    ] coordinates {
      (1, 0.04151615908599297)
      (2, 0.002278241201107986)
      (3, 0.0017718592103195942)
      (4, 0.0005890159904020099)
      (5, 0.0036366118508840656)
      (6, 0.002258842833525505)
    };
    \addlegendentry{AE-POD}

     \addplot[
      only marks,
      mark=*,
      green,
      mark size=2pt
    ] coordinates {
      (1, 0.12)
      (2, 0.0030)
      (3, 0.00059)
      (4, 0.000062)
      (5, 0.000021)
      (6, 0.0000063)
      
    };
    \addlegendentry{POD}

 
    \addplot[
      red,
      thick,
      dashed
    ] coordinates {
      (1, 0.009033438)
      (6, 0.009033438)
    };
    \addlegendentry{IDEA loss = 0.0090}

  \end{axis}
\end{tikzpicture}

==> body/figures/TestingRD2.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.9\linewidth,
    height=6cm,
    xlabel={Number of moments},
    ylabel={$L^2$ Loss},
    grid=both,
    ymin=1e-5,
    ymode=log,
    xtick={1,2,3,4,5,6,7},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2},
    legend cell align={left}
  ]

    \addplot[
      only marks,
      mark=*,
      blue,
      mark size=2pt
    ] coordinates {
      (1, 0.4800108592848015)
      (2, 0.04531730240561404)
      (3, 0.0333595880678947)
      (4, 0.021674706069265574)
      (5, 0.014910301515957946)
      (6, 0.009570089901546088)
      (7, 0.0065268596013871695)

    };
    \addlegendentry{Legendre decomp.}

        \addplot[
      only marks,
      mark=*,
      green,
      mark size=2pt
    ] coordinates {
      (1, 0.081)
      (2, 0.036)
      (3, 0.013)
      (4, 0.0070)
      (5, 0.0029)
      (6, 0.0016)
      (7, 0.00085)

    };
    \addlegendentry{POD}

    \addplot[
      only marks,
      mark=*,
      orange,
      mark size=2pt
    ] coordinates {
      (1, 0.038)
      (2, 0.00916)
      (3, 0.0021)
      (4, 0.0020)
      (5, 0.0010)
      (6, 0.0030)
      (7, 0.0018)

    };
    \addlegendentry{AE-POD}


    \addplot[
      red,
      thick,
      dashed
    ] coordinates {
      (1, 0.0065268596013)
      (7, 0.0065268596013)
    };
    \addlegendentry{IDEA loss = 0.0065}

  \end{axis}
\end{tikzpicture}

==> body/figures/corr1.tikz.tex <==


\definecolor{mygray}{HTML}{B7B2B2}

\begin{tikzpicture}[scale=0.6]

    \shade[top color=myviolet,bottom color=lightgray]
        (9.2,-8.5) rectangle (9.7,-0.5);
    \draw[black] (9.2,-8.5) rectangle (9.7,-0.5);
    
    % Labels for the colorbar
    \node[anchor=west] at (9.7,-0.5) {1};
    \node[anchor=west] at (9.7,-8.5) {0};


  
  \foreach \y [count=\n] in {
{1.0, 0.0,  0.0, -0.0, -0.3,  0.5, -0.6, -0.1},
{ 0.0,  1.0, -0.0,  0.0, -0.8, -0.4, -0.0, -0.3},
{ 0.0, -0.0,  1.0,  0.0,  0.2, -0.4, -0.5,  0.3},
{-0.0,  0.0,  0.0,  1.0, -0.0, -0.0, -0.0, -0.0},
{-0.3, -0.8,  0.2, -0.0,  1.0, -0.0, -0.0,  0.0},
{ 0.5, -0.4, -0.4, -0.0, -0.0,  1.0, -0.0, -0.0},
{-0.6, -0.0, -0.5, -0.0, -0.0, -0.0,  1.0, -0.0},
{-0.1, -0.3,  0.3, -0.0,  0.0, -0.0, -0.0,  1.0},
    } {


      \foreach \x [count=\m] in \y {

        \pgfmathsetmacro{\val}{abs(\x)*100}
        \node[
          fill=myviolet!\val!lightgray, 
          minimum width=6mm, minimum height=6mm,
          text width=6mm,
          align=center,
          text=White,
          font=\footnotesize,
          inner sep=0pt,
          outer sep=0pt,
          draw=gray
        ] at (\m,-\n) {\x};
      }
    }

  \foreach \a [count=\i] in {$L_0$,$L_1$,$L_2$,$L_3$,$\alpha_3$,$\alpha_5$,$\alpha_6$,$\alpha_7$} {
    \node[minimum size=6mm] at (0,-\i) {\a};
  }

  \foreach \label [count=\i from 1] in {$L_0$,$L_1$,$L_2$,$L_3$,$\alpha_3$,$\alpha_5$,$\alpha_6$,$\alpha_7$} {
  \node[minimum size=6mm] at (\i, 0) {\label};
}

\end{tikzpicture}




==> body/figures/corr2.tikz.tex <==


\begin{tikzpicture}[scale=0.6]



  % Color bar (legend) on the right
  \shade[top color=myviolet,bottom color=lightgray]
      (8.2,-7.5) rectangle (8.7,-0.5);
  \draw[black] (8.2,-7.5) rectangle (8.7,-0.5);

  % Labels for the colorbar
  \node[anchor=west] at (8.7,-0.5) {1};
  \node[anchor=west] at (8.7,-7.5) {0};


    
  \foreach \y [count=\n] in {
{ 1.0 ,  0.0 , -0.0,  1.0 ,  0.0 , -0.5,  0.6},
{ 0.0 ,  1.0 ,  0.1,  0.0, -1.0, -0.1,  0.0},
{-0.0,  0.1,  1.0 ,  0.0, -0.1,  0.7, -0.6},
{ 1.0 ,  0.0,  0.0,  1.0 , -0.0 , -0.5,  0.6},
{ 0.0 , -1.0, -0.1, -0.0 ,  1.0 ,  0.0 ,  0.0 },
{-0.5, -0.1,  0.7, -0.5,  0.0 ,  1.0 , -0.8},
{ 0.6,  0.0, -0.6,  0.6,  0.0 , -0.8,  1.0 },
    } {

      \foreach \x [count=\m] in \y {

        \pgfmathsetmacro{\val}{abs(\x)*100}
        \node[
          fill=myviolet!\val!lightgray, 
          minimum width=6mm, minimum height=6mm,
          text width=6mm,
          align=center,
          text=White,
          font=\footnotesize,
          inner sep=0pt,
          outer sep=0pt,
          draw=gray
        ] at (\m,-\n) {\x};
      }
    }

  \foreach \a [count=\i] in {$L_0$,$L_1$,$L_2$,$h$,$\alpha_0$,$\alpha_1$,$\alpha_3$} {
    \node[minimum size=6mm] at (0,-\i) {\a};
  }

  \foreach \label [count=\i from 1] in {$L_0$,$L_1$,$L_2$,$h$,$\alpha_0$,$\alpha_1$,$\alpha_3$} {
  \node[minimum size=6mm] at (\i, 0) {\label};
}
\end{tikzpicture}




==> body/figures/corr3.tikz.tex <==


\begin{tikzpicture}[scale=0.6]


  % Color bar (legend) on the right
  \shade[top color=myviolet!99!lightgray,bottom color=lightgray]
      (14,-13.5) rectangle (14.5,-0.5);
  \draw[gray] (14,-13.5) rectangle (14.5,-0.5);

  % Labels for the colorbar
  \node[anchor=west] at (14.5,-0.5) {1};
  \node[anchor=west] at (14.5,-13.5) {0};

    
  \foreach \y [count=\n] in {
{ 1.0, -0.0, -0.0,  1.0,  0.0, -0.6,  0.2,  0.3,  0.2,  0.2,  0.1, 0.0, -0.1},
{-0.0,  1.0, -0.0, -0.0, -0.8,  0.2,  0.6,  0.6,  0.7,  0.7,  0.6, 0.5,  0.3},
{-0.0, -0.0,  1.0, -0.0, -0.0,  0.5, -0.0, -0.2, -0.2, -0.2, -0.2, -0.1, -0.1},
{ 1.0, -0.0, -0.0,  1.0,  0.0, -0.6,  0.2,  0.4,  0.2,  0.2,  0.1, 0.0, -0.1},
{ 0.0, -0.8, -0.0,  0.0,  1.0, -0.3, -0.7, -0.7, -0.9, -0.9, -0.7, -0.6, -0.4},
{-0.6,  0.2,  0.5, -0.6, -0.3,  1.0,  0.0, -0.1, -0.0, -0.0, -0.0, -0.0, -0.0},
{ 0.2,  0.6, -0.0,  0.2, -0.7,  0.0,  1.0,  0.9,  0.8,  0.6,  0.3, 0.1,  0.0},
{ 0.3,  0.6, -0.2,  0.4, -0.7, -0.1,  0.9,  1.0,  0.8,  0.8,  0.4, 0.2,  0.0},
{ 0.2,  0.7, -0.2,  0.2, -0.9, -0.0,  0.8,  0.8,  1.0,  0.9,  0.7, 0.4,  0.2},
{ 0.2,  0.7, -0.2,  0.2, -0.9, -0.0,  0.6,  0.8,  0.9,  1.0,  0.8, 0.6,  0.3},
{ 0.1,  0.6, -0.2,  0.1, -0.7, -0.0,  0.3,  0.4,  0.7,  0.8,  1.0, 0.7,  0.5},
{ 0.0,  0.5, -0.1,  0.0, -0.6, -0.0,  0.1,  0.2,  0.4,  0.6,  0.7, 1.0,  0.6},
{-0.1,  0.3, -0.1, -0.1, -0.4, -0.0,  0.0,  0.0,  0.2,  0.3,  0.5, 0.6,  1.0},
    } {

      \foreach \x [count=\m] in \y {

        \pgfmathsetmacro{\val}{abs(\x)*100}
        \node[
          fill=myviolet!\val!lightgray, 
          minimum width=6mm, minimum height=6mm,
          text width=6mm,
          align=center,
          text=White,
          font=\footnotesize,
          inner sep=0pt,
          outer sep=0pt,
          draw=gray
        ] at (\m,-\n) {\x};
      }
    }

  \foreach \a [count=\i] in {$L_0$,$L_1$,$L_2$,$h$,$\alpha_0$,$\alpha_1$,$\alpha_2$, $\alpha_3$, $\alpha_4$, $\alpha_5$, $\alpha_6$, $\alpha_7$, $\alpha_8$} {
    \node[minimum size=6mm] at (0,-\i) {\a};
  }

  \foreach \label [count=\i from 1] in {$L_0$,$L_1$,$L_2$,$h$,$\alpha_0$,$\alpha_1$,$\alpha_2$, $\alpha_3$, $\alpha_4$, $\alpha_5$, $\alpha_6$, $\alpha_7$, $\alpha_8$} {
  \node[minimum size=6mm] at (\i, 0) {\label};
}
\end{tikzpicture}




==> body/figures/corr4.tikz.tex <==
\begin{tikzpicture}[scale=0.6]

  % Color bar (legend) on the right (adapted to 7 rows)
  \shade[top color=myviolet!99!lightgray,bottom color=lightgray]
      (9.6,-7.5) rectangle (10.1,-0.5);
  \draw[gray] (9.6,-7.5) rectangle (10.1,-0.5);

  % Labels for the colorbar
  \node[anchor=west] at (10.1,-0.5) {1};
  \node[anchor=west] at (10.1,-7.5) {0};

  % --- matrix values (7x8) ---
  \foreach \y [count=\n] in {
    { 0.7, -1.0,  0.3,  0.4,  1.0, -0.1,  0.6, -0.6},
    {-0.7,  0.4,  0.8,  0.7,  0.0, -1.0,  0.0,  0.1},
    {-0.1,  0.8, -0.3, -0.6,  0.2,  0.4,  0.8,  0.2},
    {-0.2,  0.7, -0.5, -0.8,  0.2,  0.7,  0.6,  0.0},
    {-0.3,  0.9, -0.5, -0.7, -0.2,  0.7,  0.0, -0.3},
    {-0.5,  0.8, -0.6, -0.6, -0.5,  0.6, -0.7, -0.1},
    {-0.5,  0.7, -0.5, -0.4, -0.7,  0.3, -0.9,  0.2},
  }{
    \foreach \x [count=\m] in \y {
      \pgfmathsetmacro{\val}{min(100,abs(\x)*100)}
      \node[
        fill=myviolet!\val!lightgray,
        minimum width=6mm, minimum height=6mm,
        text width=6mm,
        align=center,
        text=white,
        font=\footnotesize,
        inner sep=0pt,
        outer sep=0pt,
        draw=gray
      ] at (\m,-\n) {\x};
    }
  }

  % --- Row labels (left): Alpha 0..6 ---
  \foreach \a [count=\i] in {$\alpha_0$,$\alpha_1$,$\alpha_2$,$\alpha_3$,$\alpha_4$,$\alpha_5$,$\alpha_6$} {
    \node[anchor=east, minimum size=6mm] at (0.2,-\i) {\a};
  }

% --- Column labels: grouped headers + indices (no repetitions) ---

% group headers (centered over 4 columns each)
\node[anchor=south, font=\scriptsize] at (2.6,0.2) {AE-POD};
\node[anchor=south, font=\scriptsize] at (6.5,0.2) {POD};

% sub-labels 1..4 under each group
\foreach \j in {1,2,3,4} {
  \node[anchor=south, font=\scriptsize] at (\j,-0.40) {\j};
  \node[anchor=south, font=\scriptsize] at (\j+4,-0.40) {\j};
}
\end{tikzpicture}

==> body/figures/legendre_example.tikz.tex <==

\pgfplotsset{compat=1.18}

\begin{tikzpicture}
  \begin{axis}[
    width=5cm,                     
    height=5cm,                      
    xlabel={Velocity $u$},              
    ylabel={height $\zeta$},             
    colorbar,                       
    colorbar style={
      title={t},               
    },
    point meta min=0,               
    point meta max=1,               
    colormap/cool,               
  ]

    \addplot[
      scatter,
      only marks,
      mark=*,
      scatter src=explicit,         
    ]
    table[
      col sep=comma,
      x=y,
      y=x,
      meta=variable           
    ] {body/figures/leg1.csv};

  \end{axis}
\end{tikzpicture}

==> body/figures/moments_1.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=6cm,
    xlabel={t},
    ylabel={$\alpha_i$},
    legend style={at={(1.05,1)}, anchor=north west},
    grid=both,
    thick,
    cycle list name=color list
  ]
    \addplot table [x=time, y ={Alpha 0}, col sep=comma] {body/figures/moments_1.csv};
    \addlegendentry{$\alpha_0$}
    
    \addplot table [x=time, y={Alpha 1}, col sep=comma] {body/figures/moments_1.csv};
    \addlegendentry{$\alpha_1$}
    
    \addplot table [x=time, y={Alpha 2}, col sep=comma] {body/figures/moments_1.csv};
    \addlegendentry{$\alpha_2$}
    
    \addplot table [x=time, y={Alpha 3}, col sep=comma] {body/figures/moments_1.csv};
    \addlegendentry{$\alpha_3$}
    
    \addplot table [x=time, y={Alpha 4}, col sep=comma] {body/figures/moments_1.csv};
    \addlegendentry{$\alpha_4$}

    \addplot table [x=time, y={Alpha 5}, col sep=comma] {body/figures/moments_1.csv};
    \addlegendentry{$\alpha_5$}

  \end{axis}
\end{tikzpicture}

==> body/figures/moments_2.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=6cm,
    xlabel={t},
    ylabel={$\alpha_i$},
    legend style={at={(1.05,1)}, anchor=north west},
    grid=both,
    thick,
    cycle list name=color list
  ]

    
    \addplot table [x=time, y={Alpha 2}, col sep=comma] {body/figures/moments_2.csv};
    \addlegendentry{$\alpha_2$}
    
    \addplot table [x=time, y={Alpha 3}, col sep=comma] {body/figures/moments_2.csv};
    \addlegendentry{$\alpha_3$}
    
    \addplot table [x=time, y={Alpha 4}, col sep=comma] {body/figures/moments_2.csv};
    \addlegendentry{$\alpha_4$}

    \addplot table [x=time, y={Alpha 5}, col sep=comma] {body/figures/moments_2.csv};
    \addlegendentry{$\alpha_5$}

    \addplot table [x=time, y={Alpha 6}, col sep=comma] {body/figures/moments_2.csv};
    \addlegendentry{$\alpha_6$}

    \addplot table [x=time, y={Alpha 7}, col sep=comma] {body/figures/moments_2.csv};
    \addlegendentry{$\alpha_7$}

    \addplot table [x=time, y={Alpha 8}, col sep=comma] {body/figures/moments_2.csv};
    \addlegendentry{$\alpha_8$}

    \addplot table [x=time, y={Alpha 9}, col sep=comma] {body/figures/moments_2.csv};
    \addlegendentry{$\alpha_9$}

  \end{axis}
\end{tikzpicture}

==> body/figures/sphere.tikz.tex <==




\begin{tikzpicture}
  \begin{axis}[
    view={45}{25},
    axis lines=center,
    ticks=none,
    xlabel={$x$}, xlabel style={at={(axis cs:1.6,0,0)},anchor=west},
    ylabel={$y$}, ylabel style={at={(axis cs:0,1.6,0)},anchor=south},
    zlabel={$z$},
    enlargelimits=false,
    xmin=-1.5, xmax=1.5,
    ymin=-1.5, ymax=1.5,
    zmin=-1.5, zmax=1.5,
    xtick=\empty, ytick=\empty, ztick=\empty,
    width=9cm, height=9cm,
    colormap/cool,
  ]

    \addplot3[
      surf,
      opacity=0.1,
      shader=flat,
      samples=40,
      samples y=30,
      z buffer=sort,
      draw=black,
      mesh/interior colormap name=cool,
    ]
    (
      {sin(deg(x))*cos(deg(y))},
      {sin(deg(x))*sin(deg(y))},
      {cos(deg(x))}
    );

  \end{axis}
\end{tikzpicture}


==> body/figures/training_results.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=16cm,
    height=9cm,
    xtick={1,...,11},
    xticklabels={
      M1\_Sphere,
      M2\_Affine\_3to5,
      M3\_Nonlin\_4to6,
      M4\_Nonlin,
      M5a\_Helix1d,
      M5b\_Helix2d,
      M6\_Nonlin,
      M7\_Roll,
      Mbeta,
      Mp1\_Paraboloid,
      Mp2\_Paraboloid},
    xticklabel style={rotate=45,anchor=east},
    ylabel={Predicted intrinsic dimension},
    legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
]

% --- True intrinsic dimensions ---
\addplot+[only marks,
    mark=-,
    mark options={red, ultra thick},
    mark size=8pt]
coordinates {
  (1,10) (2,3) (3,4) (4,4) (5,1) (6,2) (7,6) (8,2) (9,10) (10,3) (11,6)
};
\addlegendentry{True ID}

% --- helper style for y-errorbars ---
\pgfplotsset{myerr/.style={
    error bars/.cd,
      y dir=both,
      y explicit,
}}

% --- Predictions (mean +- std) ---
\addplot+[only marks, mark=o, color=red, myerr]
coordinates {
  (0.75,10.17) +- (0,0.39)
  (1.75, 3.00) +- (0,0.00)
  (2.75, 5.00) +- (0,0.00)
  (3.75, 7.00) +- (0,0.00)
  (4.75, 2.00) +- (0,0.00)
  (5.75, 2.00) +- (0,0.00)
  (6.75,11.73) +- (0,1.01)
  (7.75, 2.00) +- (0,0.00)
  (8.75,10.00) +- (0,0.50)
  (9.75, 3.17) +- (0,0.39)
  (10.75,6.22) +- (0,0.43)
};
\addlegendentry{15k samples}

\addplot+[only marks, mark=square, color=blue, myerr]
coordinates {
  (0.85,10.33) +- (0,0.58)
  (1.85, 3.00) +- (0,0.00)
  (2.85, 5.00) +- (0,0.00)
  (3.85, 7.00) +- (0,0.00)
  (4.85, 2.00) +- (0,0.00)
  (5.85, 2.00) +- (0,0.00)
  (6.85,11.20) +- (0,0.80)
  (7.85, 2.00) +- (0,0.00)
  (9.85, 3.00) +- (0,0.20)
  (10.85,6.20) +- (0,0.30)
};
\addlegendentry{20k samples}

\addplot+[only marks, mark=triangle, color=green, myerr]
coordinates {
  (2.95,5.00) +- (0,0.00)
  (3.95,4.00) +- (0,0.00)
  (4.95,2.00) +- (0,0.00)
  (6.95,10.70) +- (0,0.70)
  (10.95,6.00) +- (0,0.20)
};
\addlegendentry{50k samples}

\addplot+[only marks, mark=diamond, color=orange, myerr]
coordinates {
  (3.05,5.00) +- (0,0.00)
  (4.05,4.00) +- (0,0.00)
  (5.05,2.00) +- (0,0.00)
  (7.05,10.30) +- (0,0.70)
};
\addlegendentry{75k samples}

\addplot+[only marks, mark=star, color=purple, myerr]
coordinates {
  (3.15,5.00) +- (0,0.00)
  (5.15,2.00) +- (0,0.00)
  (7.15,8.30) +- (0,0.60)
};
\addlegendentry{150k samples}

\addplot+[only marks, mark=*, color=brown, myerr]
coordinates {
  (3.25,5.00) +- (0,0.00)
  (5.25,2.00) +- (0,0.00)
  (7.25,6.00) +- (0,0.40)
};
\addlegendentry{200k samples}

\end{axis}
\end{tikzpicture}
